Formation of Thermal Vortex Rings

An evolution of a spherical region, subjected to uniform buoyancy force, is investigated. Incompressibility and axial symmetry are assumed, together with a buoyancy discontinuity at the boundary. The boundary turns into a vortex sheet and the system evolves into a ring. Contrary to the case of mechanically generated rings, buoyancy-driven rings are unstable. This is due to the generation of negative vorticity at the bottom. Furthermore, a sequence of Kelvin-Helmholtz instabilities arises along the buoyancy anomaly boundary. This sequence transfers the energy toward large scales with $\kappa^{-3}$ distribution. The vortex blob method has been used to simulate the system numerically. An optimization algorithm, used previously in two dimensions, has been extended to the axisymmetric case. It reduces computational complexity from $N^2$ to $N \log N$, where N is the number of nodes. Additionally, a new algorithm has been developed as a remedy for the exponential growth of the number of nodes required. It exploits a tendency of the vortex sheet to form many parallel stripes, by merging them together.

==> figures/fig_circ2.tikz.tex <==

%\documentclass{standalone}

\definecolor{myBlue}{rgb}{0.75,0.9,1}
\definecolor{myGreen}{rgb}{0.1,0.7,0.3}
\definecolor{myDarkBlue}{rgb}{0.3,    0.650,    0.8500}

%for fillbetween
\pgfdeclarelayer{ft2} %front layer
\pgfdeclarelayer{ft}
\pgfdeclarelayer{bg} %background layer
\pgfsetlayers{behind,main,ft,above} %for some reason it has to be "above/behind/glass" to be used in scope



%view angles
%\newcommand{\vaOne}{90} 
%\newcommand{\vaTwo}{90} 
\newcommand{\vaOne}{60} 
\newcommand{\vaTwo}{115} 


\tdplotsetmaincoords{\vaOne}{\vaTwo}

\tdplotsetmaincoords{\vaOne}{\vaTwo}
\pgfplotsset{compat=newest}

%\begin{document}
\begin{tikzpicture}[tdplot_main_coords]

\def\R{1.5}
\def\Sc{8}
\coordinate (O) at (0,0,0);  
%def\Sc2{6}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% ball (grey) ----------------------------------------------
\shade[ball color =lightgray , opacity = 0.4] (O) circle (\R cm);
\path[draw, name path=contour] (0 cm,0 cm) circle (\R cm);
  
    %\tdplotsetrotatedcoords{0}{0}{180};
    %\draw[tdplot_rotated_coords] (O) -- (0,\R,0) node {$o$};

% green ring
\coordinate (A0) at (0,0,{\R*sin(30)});
%\path[draw,red] (A0) circle ({\R*cos(30)});
%\tikzfillbetween[of=leftSec and rightSec, on layer=ft]{myBlue, opacity=1};

\begin{scope}
        %\foreach \Th in {30,45} {
        \def\Th{30}
        \def\ThT{45}
        \def\rv{cos(\Th)*\R};
        \def\hv{sin(\Th)*\R};
        \def\rvT{cos(\ThT)*\R};
        \def\hvT{sin(\ThT)*\R};
        \path[canvas is xy plane at z = \hv, name path=uGclp] (0,{\rv}) arc [start angle=90,end angle=360,radius=\rv]; 
        \path[canvas is xy plane at z = \hvT, name path=uGTclp] (0,{\rvT}) arc [start angle=90,end angle=360,radius=\rvT]; 

        \path [name intersections={of=uGTclp and contour,by=K}];
        %\clip($(K)+(1 cm,0 cm)$) rectangle (-3cm,-3cm);
        %\clip uGclp;
        %lower green boundary
        %\path[draw,thin,myGreen,canvas is xy plane at z = \hv, name path=uG] (0,{\rv}) arc [start angle=90,end angle=360,radius=\rv]; 
        %upper
        %\path[draw,thin,myGreen,canvas is xy plane at z = \hvT, name path=uGT] (0,{\rvT}) arc [start angle=90,end angle=360,radius=\rvT]; 
        %\shade[ball color =myGreen , opacity = 0.4] (O) circle (\R cm);
        %\tikzfillbetween[of=uGT and uG, on layer=ft]{myGreen, opacity=0.7};

        \def\THlow{60};
        \def\THup{45};
        
        \foreach \Ph in {-90,-85,...,140} {
            %\def\xx{sin(\THlow)*cos(\Ph)*\R};
            %\def\yy{sin(\THlow)*sin(\Ph)*\R};
            %\def\zz{cos(\THlow)*\R}
            \def\PhT{\Ph+5.5};
            
            \coordinate (AA) at ({sin(\THlow)*cos(\Ph)*\R},{sin(\THlow)*sin(\Ph)*\R},{cos(\THlow)*\R} );
            \coordinate (BB) at ({sin(\THup)*cos(\Ph)*\R},{sin(\THup)*sin(\Ph)*\R},{cos(\THup)*\R} );
            \coordinate (CC) at ({sin(\THup)*cos(\PhT)*\R},{sin(\THup)*sin(\PhT)*\R},{cos(\THup)*\R} );
            \coordinate (DD) at ({sin(\THlow)*cos(\PhT)*\R},{sin(\THlow)*sin(\PhT)*\R},{cos(\THlow)*\R} );

            %\draw (AA) circle (0.05cm);
            %\draw (BB) circle (0.05cm);
            %\draw (CC) circle (0.025cm);
            %\draw (DD) circle (0.025cm);
            %\ifthenelse{1>0}{\fill[myGreen] (AA) -- (BB) -- (CC) -- (DD) -- cycle;}{};
            \fill[myGreen] (AA) -- (BB) -- (CC) -- (DD) -- cycle;
            \begin{scope}[canvas is xy plane at z =0]
            %\draw[on layer=ft2] ({cos(\vaTwo)*\R},{sin(\vaTwo)*\R}) circle (0.1 cm);
                        %\draw[on layer=ft2,red] ({cos(\vaTwo-90)*\R},{sin(\vaTwo-90)*\R}) circle (0.1 cm);
            \end{scope}
        }

\end{scope}

% blue section ---------------------------------------------    
\path[name path=rightSec, thick,canvas is zy plane at x=0] (\R,0) arc [start angle=0,end angle=180,radius=\R];
    
\path[name path=leftSec, thick,canvas is xz plane at y=0] (0,\R) arc [start angle=90,end angle=-90,radius=\R];

\path [name intersections={of=contour and rightSec,by=rsc}];
\path [name intersections={of=leftSec and contour,by=lsc}];

%ugly walkaround
\coordinate (Q) at (0,0,-\R*0.2);
\coordinate (rsc2) at ($(rsc)+(Q)$);
\coordinate (lsc2) at ($(lsc)+(Q)$);
\fill[white] (0,0,-\R) -- (rsc) -- (rsc2) -- (lsc2)  -- (lsc) -- cycle; 

\begin{scope}[on above layer]
%contours of the blue section
\path[draw,name path=rightSec, thin,canvas is zy plane at x=0] (\R,0) arc [start angle=0,end angle=180,radius=\R];
    
\path[draw,name path=leftSec, thin,canvas is xz plane at y=0] (0,\R) arc [start angle=90,end angle=-90,radius=\R];

%\end{scope}
\tikzfillbetween[of=leftSec and rightSec, on layer=ft]{myBlue, opacity=1};


%\draw[->] (O) -- (0,2,0) node {$y$}; 


\begin{scope}[canvas is xy plane at z=0]
    \coordinate (L) at ({cos(\vaTwo-180)*\R cm}, {sin(\vaTwo-180)*\R cm});
    %equator ------------------------------------------------
   % \path[draw,thin,name path=equator1] (L) arc [start angle={\vaTwo-180},end angle=0,radius=\R cm];
    \path[draw,thin,name path=equator2,dashed] (\R,0) arc [start angle=0,end angle=90,radius=\R cm];
    \path[draw,thin,name path=equator3] (0,\R) arc [start angle=90,end angle={\vaTwo},radius=\R cm];
    %phi ------------------------------------------------------
    %\path[draw, ->, semithick] ({-\rx2},{\h}) arc [start angle=-180,end angle=-135,x radius=\rx2,y radius=\ry2] node[midway,above] {$\phi$};
    
    %\draw[->] (0,0) -- ({\R*1.3 cm},0) node[above] {$\rho$};

\end{scope}  
\draw[->] (0,0,{-\R*1.2}) -- (0,0,{\R*1.3}) node[above] {$z$};
\draw[->] (0,0,0) -- (0,{\R*1.3},0) node[above] {$\rho$};
\draw [->] ({0.4*\R},0,0) arc [start angle=0,end angle=90,radius={0.4*\R}] node[midway,below] {$\phi$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\begin{scope}[rotate around y=45,rotate around z=30,canvas is zx plane at y=0]
\begin{scope}[canvas is yz plane at x=0]
    \coordinate (A) at ({\R*cos(30)},{\R*sin(30)});
    \coordinate (C) at ({\R*cos(45)},{\R*sin(45)});
    \coordinate (B) at ({\R*cos(30)},{\R*sin(45)});
    \coordinate (D) at ({\R*cos(45)},{\R*sin(30)});
    \coordinate (M) at ($0.5*(C)+0.5*(A)$);
    \path[draw,->] (A) -- (B) -- (C) -- (D) -- cycle;
    \path [draw,dashed, name path=dashCirc2] (M) circle ({\R*0.2 cm});
\end{scope}


\begin{scope}[rotate around z=25, rotate around y=-30,canvas is yz plane at x=0]

%\fill [myBlue] (O) circle (\R cm);
%\draw (O) circle (\R cm);

%\draw[->] (0,{-\R*1.2 cm}) -- (0,{\R*1.3 cm}) node[above] {$z$};
%\draw[->] (0,0) -- ({\R*1.3 cm},0) node[above] {$\rho$};

%\draw [->,myDarkBlue] ({-\R*0.45 cm},{-\R*0.25 cm}) -- ({-\R*0.45 cm},{\R*0.5 cm}) node[midway, right] {$\boldsymbol{b}$};

\coordinate (A) at ({\R*cos(30)},{\R*sin(30)});
\coordinate (C) at ({\R*cos(45)},{\R*sin(45)});
\coordinate (B) at ({\R*cos(30)},{\R*sin(45)});
\coordinate (D) at ({\R*cos(45)},{\R*sin(30)});

\coordinate (M) at ($0.5*(C)+0.5*(A)$);
\coordinate (OO) at ($-4.5*(M)$); %just translation
\coordinate (M1) at ($\Sc*(M)+(OO)$);
%\path[draw,->] (A) -- (B) -- (C) -- (D) -- cycle;
\path [name path=dashCirc2] (M) circle ({\R*0.2 cm});

%\draw[] (0,{\R*0.2},{-\R*0.8}) node {$\otimes$};
%\draw[] (0,{-\R*0.2},{-\R*0.8}) node {$\odot$};
%\draw[] (0,{\R*0.2},{-\R*0.77}) node[above] {$\phi$};
%% points in clipped zoom --------------------------------------
    \coordinate (A2) at ($(M1)+\Sc*(A)-\Sc*(M)$);
    \coordinate (B2) at ($(M1)+\Sc*(B)-\Sc*(M)$);
    \coordinate (C2) at ($(M1)+\Sc*(C)-\Sc*(M)$);
    \coordinate (D2) at ($(M1)+\Sc*(D)-\Sc*(M)$);
    \coordinate (M2) at ($0.5*(A2)+0.5*(C2)$);
%% clipped zoom ------------------------------------------------

\begin{scope}
    \clip(M1) circle ({\Sc*\R*0.2 cm});
    \fill [myBlue] (OO) circle ({\R*\Sc cm});
    \draw (OO) circle ({\R*\Sc cm});
    \path[draw,->, thick] (A2) -- (B2) -- (C2) -- (D2) -- cycle;
\end{scope}
\path [draw,dashed,name path =dashCirc] ($(M1)$) circle ({\Sc*\R*0.2 cm});

%% tangent lines
\coordinate (M0) at ($(M)+{1/\Sc}*(M) - {1/\Sc}*(M1)$);
\coordinate (Mc) at ($0.5*(M0)+0.5*(M1)$);
\coordinate (Mcc) at ($0.5*(M0)+0.5*(M)$);

\tikzmath{coordinate \Q;
\Q = (Mc)-(M1); 
\dist = sqrt((\Qx)^2+(\Qy)^2); 
\Q = (Mcc)-(M0);
\distt = sqrt((\Qx)^2+(\Qy)^2);
}
\path[name path=centCirc] (Mc) circle (\dist pt);
\path [name intersections={of=centCirc and dashCirc}];
  \coordinate (TG1)  at (intersection-1);
  \coordinate (TG1a)  at (intersection-2);

\path[name path=centCirc2] (Mcc) circle (\distt pt);
\path [name intersections={of=dashCirc2 and centCirc2}];
  \coordinate (TG2)  at (intersection-1);
  \coordinate (TG2a)  at (intersection-2);

    \coordinate (tg3) at ($({0.2*\Sc*\R*cos(135)},{0.2*\Sc*\R*sin(135)})+(M2)$);

    \coordinate (tg4) at ($({0.2*\Sc*\R*cos(-90)},{0.2*\Sc*\R*sin(-90)})+(M2)$);
    %\coordinate (B) at ({\R*cos(30)},{\R*sin(45)});


%\draw[dashed] (tg3) to [bend right] (TG2);
%\draw[dashed] (tg4) to [bend right] (TG2a);

%% marks at zoomed
\def\cL{\R*\Sc*0.06}; %characteristic lenght in the zoom
\coordinate (bNode) at ($(M2)+(-2.5*\cL,-\cL)$);
\draw [->,myDarkBlue] (bNode) -- ($(bNode)+(0,\cL*2)$) node[midway, left] {$\boldsymbol{b}$};

\draw[->] ($(D2)-(0,\cL*0.8)$) -- ($(A2)-(0,\cL*0.8)$) node [midway, above] {$\delta \rho$};

\draw[->] ($(A2)+(\cL*0.8,0)$) -- ($(B2)+(\cL*0.8,0)$) node [midway, right] {$\delta z$};

\begin{scope}
    \clip (A2) -- (B2) -- (C2) -- (D2) -- cycle;
    %\clip(M1) circle ({\Sc*\R*0.2 cm});
    \path [draw,ultra thick,name path=circ3,myGreen] (OO) circle ({\R*\Sc cm});
    \path [name path = diag3](D2)--(B2);
    \path [name intersections={of=circ3 and diag3, by=Arr}];
    \draw[->,very thick,myGreen] (Arr) -- ($(Arr)+(-0.001,0.001)$) node[above,right] {$\delta s$};
\end{scope}

\draw[->,thick] ($0.5*(A2)+0.5*(B2)$) --+ ($(0,-0.001)$);
\draw[->,thick] ($0.5*(B2)+0.5*(C2)$) --+ ($(0.001,0)$);
\draw[->,thick] ($0.5*(C2)+0.5*(D2)$) --+ ($(0,0.001)$);
\draw[->,thick] ($0.5*(D2)+0.5*(A2)$) --+ ($(-0.001,0)$);

\end{scope}



\end{scope}
\end{tikzpicture}

%\end{document}

==> figures/fig_dynnikova_vecs.tex <==

\definecolor{myBlue}{rgb}{0.75,0.9,1}
\definecolor{myDarkBlue}{rgb}{0.3,    0.650,    0.8500}
\definecolor{myRed}{rgb}{0.9,0.2,0}

%for fillbetween
\pgfdeclarelayer{ft2} %front layer
\pgfdeclarelayer{ft}
\pgfdeclarelayer{bg} %background layer
\pgfsetlayers{behind,main,ft,above} %for some reason it has to be "above/behind/glass" to be used in scope


%view angles
\newcommand{\vaOne}{60} 
\newcommand{\vaTwo}{115} 


\tdplotsetmaincoords{\vaOne}{\vaTwo}
\pgfplotsset{compat=newest}

\begin{tikzpicture}[tdplot_main_coords]

\def\R{0.02cm}
\def\op{0.0}
\def\opp{0.3}

\input{figures/fig_dynnikova_coords}

% source cell
\draw[myDarkBlue, thin](29.26 cm, 1.86 cm)
--(29.26 cm, 2.65 cm)
--(30.35 cm, 2.65 cm)
--(30.35 cm, 1.86 cm) --cycle;

\coordinate (rP) at (30.0 cm, 2.2 cm);  
\coordinate (sourceN) at (29.335980 cm, 1.995000 cm);

\draw[->] (rP)-- (sourceN) node [midway, above] {\scriptsize $\delta$};

\coordinate (rC) at (30.4440 cm, 5.4697 cm);  
\coordinate (probingN) at (30.815070 cm, 5.478840 cm);  
\coordinate (O) at (28.5 cm, 4.25 cm); 


%probing cell
\draw[myDarkBlue, thin] (30.877980 cm, 5.849430 cm)
--(30.877980 cm, 5.09 cm)
--(30.01 cm, 5.09 cm)
--(30.01 cm, 5.849430 cm) --cycle;

\fill[black] (rC) circle ({1.5*\R});
\draw[->] (rC)-- (probingN) node [midway, above] {\scriptsize $\delta_0$};

\draw[->] (O)--+ ($0.985*(rC)-0.985*(O)$) node [midway, above] {\scriptsize $r_c$};
\draw[->,myRed] (O)--+ ($0.99*(rP)-0.99*(O)$) node [midway, right] {\scriptsize $r_+$};


\draw[->] (rP)--+ ($0.985*(rC)-0.985*(rP)$) node [midway, right] {\scriptsize $r_+'$};

\fill[black] (probingN) circle ({1.25*\R});
\fill[black] (sourceN) circle ({1.25*\R});
\fill[myRed] (rP) circle ({1.5*\R});
\fill[black] (O) circle ({1.5*\R});
\end{tikzpicture}



==> figures/fig_flowchart0.tikz.tex <==



\tikzstyle{startstop} = [rectangle, rounded corners, 
minimum width=3cm, 
minimum height=1cm,
text centered, 
draw=black, 
fill=gray!30]

\tikzstyle{io} = [trapezium, 
trapezium stretches=true, % A later addition
trapezium left angle=70, 
trapezium right angle=110, 
minimum width=3cm, 
minimum height=1cm, text centered, 
draw=black, fill=gray!30]

\tikzstyle{process} = [rectangle, 
minimum width=3cm, 
minimum height=1cm, 
text centered, 
text width=3cm, 
draw=black, 
fill=gray!30]

\tikzstyle{decision} = [diamond, 
minimum width=3cm, 
minimum height=2.2cm, 
text width=1.25cm,
text centered, 
draw=black, 
fill=gray!30]
\tikzstyle{arrow} = [thick,->,>=stealth]

\begin{tikzpicture}[node distance=2cm]

\node (start) [startstop] {Start};
\node (in1) [io, below of=start, yshift=-0.4cm] {Input};
\node (crop) [process, below of=in1] {Crop cell};




\node (crit) [decision, below of=crop, yshift=-0.5cm] {Criterion met?};

\node (Empty) [decision, below of=crit, yshift=-1.0cm] {Empty?};

\node (split) [process, right of=crit, xshift=2cm] {Split cell};
%\node (labelB) [process, below of=Empty, yshift=-0.25cm] {Label as bottom};
\node (stop) [startstop, below of=Empty,yshift=-0.5cm] {End branch};

\node (emptyNode1) [right of=in1, xshift=4.5cm,yshift=0.15cm] {};
\node (emptyNode2) [right of=in1, xshift=5.5cm,,yshift=0.15cm] {};
\node (emptyNode3) [right of=in1, xshift=6.5cm,,yshift=0.15cm] {};
\node (emptyNode4) [right of=in1, xshift=7.5cm,yshift=0.15cm] {};
\node (emptyNode5) [right of=in1, xshift=7.65cm] {};
\node (labelB) [process,right of=Empty, xshift=2cm] {Label as bottom};
\node (emptyNode7) [right of=Empty, xshift=1.87cm,yshift=0.13cm] {};

\draw [arrow] (start) -- node[above,rotate=90, xshift=0cm] {mother}(in1);
\draw [arrow] (in1) -- (crop);
\draw [arrow] (crop) -- (crit);
\draw [arrow] (crit) -- node[anchor=east] {yes} (Empty);
\draw [arrow] (crit) -- node[anchor=south] {no} (split);
%\draw [arrow] (split) |- (crop);
\draw [arrow] (split) -| node[above,rotate=90, xshift=2cm] {child 1} (emptyNode1);
\draw [arrow] (split) -| node[above,rotate=90, xshift=2cm] {child 2} (emptyNode2);
\draw [arrow] (split) -| node[above,rotate=90, xshift=2cm] {child 3} (emptyNode3);
\draw [arrow] (split) -| node[above,rotate=90, xshift=2cm] {child 4} (emptyNode4);
\draw [arrow] (emptyNode5) -- (in1);

%\draw [arrow] (split) |- (crop);
\draw [arrow] (Empty) -- node[anchor=south] {no}(labelB);
%\draw [] (Empty) -- node[anchor=south] {yes}(emptyNode6);
%\draw [arrow] (emptyNode7) |- (stop);
\draw [arrow] (labelB) |- (stop);
\draw [arrow] (Empty) -- node[anchor=east] {yes}(stop);

\end{tikzpicture}



==> figures/fig_flowchart_vel0.tikz.tex <==

\tikzstyle{startstop} = [rectangle, rounded corners, 
minimum width=3cm, 
minimum height=1cm,
text centered, 
draw=black, 
fill=gray!30]

\tikzstyle{io} = [trapezium, 
trapezium stretches=true, % A later addition
trapezium left angle=70, 
trapezium right angle=110, 
minimum width=3cm, 
minimum height=1cm, text centered, 
draw=black, fill=gray!30]

\tikzstyle{process} = [rectangle, 
minimum width=3cm, 
minimum height=1cm, 
text centered, 
text width=3cm, 
draw=black, 
fill=gray!30]

\tikzstyle{decision} = [diamond, 
minimum width=3cm, 
minimum height=2.2cm, 
text width=1.25cm,
text centered, 
draw=black, 
fill=gray!30]
\tikzstyle{arrow} = [thick,->,>=stealth]


\begin{tikzpicture}[node distance=2cm]

\node (start) [startstop] {Start};
\node (in1) [io, below of=start, yshift=-0.4cm] {Input};
%\node (crop) [process, below of=in1] {Crop cell};




\node (crit) [decision, below of=in1, yshift=-2.5cm] {Far enough?};

\node (bot) [decision, right of=crit, xshift=1.75cm] {Bottom?};

\node (Fast) [process, below of=crit, yshift=-1.0cm] {Approximate induction};

\node (split) [process, above of=bot, yshift=0.5cm] {Go down the tree};
%\node (naive) [process, below of=Fast, yshift=-0.25cm] {Label as bottom};
\node (add) [process, below of=Fast,yshift=-0.5cm,xshift=1.75cm] {Add to velocity};

\node (stop) [startstop, below of=add,yshift=-0.25cm] {Branch done};

\node (FastNode1) [right of=in1, xshift=4.5cm,yshift=0.15cm] {};
\node (FastNode2) [right of=in1, xshift=5.5cm,,yshift=0.15cm] {};
\node (FastNode3) [right of=in1, xshift=6.5cm,,yshift=0.15cm] {};
\node (FastNode4) [right of=in1, xshift=7.5cm,yshift=0.15cm] {};
\node (FastNode5) [right of=in1, xshift=7.65cm] {};
\node (naive) [process,below of=bot, yshift=-1cm] {Naive induction};
\node (FastNode7) [right of=Fast, xshift=1.87cm,yshift=0.13cm] {};

\draw [arrow] (start) -- node[above,rotate=90, xshift=0cm] {mother}(in1);
%\draw [arrow] (in1) -- (crop);
\draw [arrow] (in1) -- (crit);
\draw [arrow] (crit) -- node[anchor=east] {yes} (Fast);
\draw [arrow] (crit) -- node[anchor=south] {no} (bot);
%\draw [arrow] (split) |- (crop);
\draw [arrow] (split) -| node[above,rotate=90, xshift=1cm] {child 1} (FastNode1);
\draw [arrow] (split) -| node[above,rotate=90, xshift=1cm] {child 2} (FastNode2);
\draw [arrow] (split) -| node[above,rotate=90, xshift=1cm] {child 3} (FastNode3);
\draw [arrow] (split) -| node[above,rotate=90, xshift=1cm] {child 4} (FastNode4);
\draw [arrow] (FastNode5) -- (in1);

%\draw [arrow] (split) |- (crop);
%\draw [arrow] (Fast) -- node[anchor=south] {no}(naive);
%\draw [] (Fast) -- node[anchor=south] {yes}(FastNode6);
%\draw [arrow] (FastNode7) |- (stop);
\draw [arrow] (naive) -- (add);
\draw [arrow] (bot) -- node[anchor=east] {yes}(naive);
\draw [arrow] (bot) -- node[anchor=east] {no}(split);
\draw [arrow] (Fast) -- (add);
\draw [arrow] (add) -- (stop);
\end{tikzpicture}



==> figures/fig_initial.tikz.tex <==

\definecolor{myBlue}{rgb}{0.0,0.7,1}
\definecolor{myDarkBlue}{rgb}{0.3,    0.650,    0.8500}

%for fillbetween
\pgfdeclarelayer{ft2} %front layer
\pgfdeclarelayer{ft}
\pgfdeclarelayer{bg} %background layer
\pgfsetlayers{behind,main,ft,above} %for some reason it has to be "above/behind/glass" to be used in scope


%view angles
\newcommand{\vaOne}{60} 
\newcommand{\vaTwo}{115} 


\tdplotsetmaincoords{\vaOne}{\vaTwo}
\pgfplotsset{compat=newest}

\begin{tikzpicture}[tdplot_main_coords]

\def\R{2.5}
\def\Ry{0.3}

\coordinate (O) at (0,0,0);  
% ball (grey) ----------------------------------------------
\shade[ball color =myBlue , opacity = 0.4] (O) circle (\R cm);
\path[draw, name path=contour] (0 cm,0 cm) circle (\R cm);
  
    %\tdplotsetrotatedcoords{0}{0}{180};
    %\draw[tdplot_rotated_coords] (O) -- (0,\R,0) node {$o$};
    \draw[->] (0,0,{\R}) -- (0,0,{\R*1.3}) node[above] {$z$};
    \draw[dashed] (0,0,0) -- (0,0,\R);
    %position (r and rho axis) ------------------------------------
\begin{scope}[canvas is yz plane at x = 0]
    \draw[->, semithick] ({\R},0) -- ({\R*1.3},0) node[right] {$\rho$};
    \draw[dashed] (0,0) -- ({\R},0);
\end{scope}

\begin{scope}[canvas is xy plane at z=0] 
    \path[draw,thin,name path=equator2] (\R,0) arc [start angle=0,end angle=90,radius=\R cm];
        \path[draw,thin,dashed,name path=equator2] (\R,0) arc [start angle=0,end angle=360,radius=\R cm];
\end{scope}  

%%%%%%%%

\foreach \Th in {0} {
        \def\rv{cos(\Th)*\R};
        \def\hv{sin(\Th)*\R};
        
        \begin{scope} %for clipping
        \path[canvas is xy plane at z = \hv, name path=pilot] (0,0) circle (\rv);
        \path [name intersections={of=pilot and contour,by=K}];
        \clip($(K)+(1 cm,0 cm)$) rectangle (-3cm,-3cm);
    
        \path[draw,thin,canvas is xy plane at z = \hv] (0,{\rv}) arc [start angle=90,end angle=360,radius=\rv]; 
        \end{scope}
        } 
     
\node[] at ({-0.46*\R cm}, {-0.1*\R cm})  (a2)    {$T$};
\node[] at ({-1.3*\R cm}, {-0.1*\R cm})  (a2)    {$T_0$};


\end{tikzpicture}


==> figures/fig_initial0.tikz.tex <==
%\documentclass{standalone}

%\pgfplotsset{compat=1.17} 
\definecolor{myBlue}{rgb}{0.0,0.7,1}
\definecolor{myDarkBlue}{rgb}{0.3,    0.650,    0.8500}

%for fillbetween
\pgfdeclarelayer{ft2} %front layer
\pgfdeclarelayer{ft}
\pgfdeclarelayer{bg} %background layer
\pgfsetlayers{behind,main,ft,above} %for some reason it has to be "above/behind/glass" to be used in scope


%view angles
\newcommand{\vaOne}{60} 
\newcommand{\vaTwo}{115} 


\tdplotsetmaincoords{\vaOne}{\vaTwo}
\pgfplotsset{compat=newest}

%\begin{document}
\begin{tikzpicture}[tdplot_main_coords]

\def\R{2.5}
\def\Ry{0.3}

\coordinate (O) at (0,0,0);  
% ball (grey) ----------------------------------------------
\shade[ball color =myBlue , opacity = 0.4] (O) circle (\R cm);
\path[draw, name path=contour] (0 cm,0 cm) circle (\R cm);
  
    %\tdplotsetrotatedcoords{0}{0}{180};
    %\draw[tdplot_rotated_coords] (O) -- (0,\R,0) node {$o$};
    \draw[->] (0,0,{\R}) -- (0,0,{\R*1.3}) node[above] {$z$};
    \draw[dashed] (0,0,0) -- (0,0,\R);
    %position (r and rho axis) ------------------------------------
\begin{scope}[canvas is yz plane at x = 0]
    \draw[->, semithick] ({\R},0) -- ({\R*1.3},0) node[right] {$\rho$};
    \draw[dashed] (0,0) -- ({\R},0);
\end{scope}

\begin{scope}[canvas is xy plane at z=0] 
    \path[draw,thin,name path=equator2] (\R,0) arc [start angle=0,end angle=90,radius=\R cm];
        \path[draw,thin,dashed,name path=equator2] (\R,0) arc [start angle=0,end angle=360,radius=\R cm];
\end{scope}  

%%%%%%%%

\foreach \Th in {0} {
        \def\rv{cos(\Th)*\R};
        \def\hv{sin(\Th)*\R};
        
        \begin{scope} %for clipping
        \path[canvas is xy plane at z = \hv, name path=pilot] (0,0) circle (\rv);
        \path [name intersections={of=pilot and contour,by=K}];
        \clip($(K)+(1 cm,0 cm)$) rectangle (-3cm,-3cm);
    
        \path[draw,thin,canvas is xy plane at z = \hv] (0,{\rv}) arc [start angle=90,end angle=360,radius=\rv]; 
        \end{scope}
        } 
     
\node[] at ({-0.46*\R cm}, {-0.1*\R cm})  (a2)    {$T$};
\node[] at ({-1.3*\R cm}, {-0.1*\R cm})  (a2)    {$T_0$};


\end{tikzpicture}

%\end{document}


==> figures/fig_kh_sign.tikz.tex <==

\definecolor{myBlue}{rgb}{0.75,0.9,1}
\definecolor{myDarkBlue}{rgb}{0.3,    0.650,    0.8500}

%for fillbetween
\pgfdeclarelayer{ft2} %front layer
\pgfdeclarelayer{ft}
\pgfdeclarelayer{bg} %background layer
\pgfsetlayers{behind,main,ft,above} %for some reason it has to be "above/behind/glass" to be used in scope


%view angles
\newcommand{\vaOne}{60} 
\newcommand{\vaTwo}{115} 


\tdplotsetmaincoords{\vaOne}{\vaTwo}
\pgfplotsset{compat=newest}


\begin{tikzpicture}[tdplot_main_coords]

\def\R{0.05cm}
\def\ndsc{0.6}
\coordinate (A) at (-2.3cm,0cm);
\coordinate (B) at (0cm,0cm);
\coordinate (C) at (2.3cm,0cm);
\coordinate (O1) at (0cm,-1.cm);
\coordinate (O2) at (0cm,1.5cm);
\coordinate (H1) at (-2.6cm,0.0cm);
\coordinate (H2) at (2.6cm,0.0cm);

\coordinate (A2) at (-2.3cm,.5cm);
\coordinate (B2) at (0cm,.5cm);
\coordinate (C2) at (2.3cm,.5cm);
\coordinate (ld) at (-1.0cm,0cm);
\coordinate (rd) at (1.0cm,0cm);
\coordinate (ld2) at (-1.0cm,.5cm);
\coordinate (rd2) at (1.0cm,.5cm);

\draw[->] (H1)--(H2);
\draw[->] (O1)--(O2);
\fill[black] (A) circle (\R) node[below]{$-1$};
\fill[black] (C) circle (\R) node[below]{$1$};
\fill[black] (rd) circle (\R) node[below]{$\chi_2$};
\fill[black] (ld) circle (\R) node[below]{$\chi_1$};
\fill[black] (B) circle (\R);



\path[fill, gray,opacity=0.3] (B)--(B2)--(ld2)--(ld)--cycle;
\path[fill, gray,opacity=0.1] (B)--(B2)--(rd2)--(rd)--cycle;

\path[fill, gray,opacity=0.3] (C)--(C2)--(rd2)--(rd)--cycle;
\path[fill, gray,opacity=0.1] (A)--(A2)--(ld2)--(ld)--cycle;

\draw (C)--(C2);
\draw (A)--(A2);
\draw (ld)--(ld2);
\draw (rd)--(rd2);

\draw ($0.5*(rd2)$) node[]{$-$};
\draw ($0.5*(ld2)$) node[]{$+$};
\draw ($0.5*(ld2)+0.5*(A)$) node[]{$-$};
\draw ($0.5*(rd2)+0.5*(C)$) node[]{$+$};

\end{tikzpicture}


==> figures/fig_merging1m.tikz.tex <==

\definecolor{myBlue}{rgb}{0.75,0.9,1}
\definecolor{myDarkBlue}{rgb}{0.3,    0.650,    0.8500}

%for fillbetween
\pgfdeclarelayer{ft2} %front layer
\pgfdeclarelayer{ft}
\pgfdeclarelayer{bg} %background layer
\pgfsetlayers{behind,main,ft,above} %for some reason it has to be "above/behind/glass" to be used in scope


%view angles
\newcommand{\vaOne}{60} 
\newcommand{\vaTwo}{115} 


\tdplotsetmaincoords{\vaOne}{\vaTwo}
\pgfplotsset{compat=newest}


\begin{tikzpicture}[tdplot_main_coords]

\def\R{0.05cm}
\def\ndsc{0.6}

\coordinate (e) at (2cm,1.25cm);  
\coordinate (s) at (0.75cm,1cm);  
\coordinate (e0) at (3cm,0.75cm);  
\coordinate (s0) at (-0.3cm,0.2cm);
\coordinate (e1) at (2.8cm,1.5cm);
\coordinate (e2) at (1.9cm,1.5cm);
\coordinate (e3) at (0.7cm,1.15cm);
\coordinate (e4) at (-0.3cm,1.0cm);
\coordinate (q) at (3.5cm,1.15cm);
\coordinate (n) at ($0.5*(s)+0.5*(e)$);
\coordinate (o2) at (4cm,0.2cm);

\path[fill, myBlue] (s0)--(s) -- (e)--(e0)--(q) --(e1)--(e2)--(e3)--(e4) --cycle;
\path[draw,gray,semithick] (s0)--(s) -- (e)--(e0)--(q) --(e1)--(e2)--(e3)--(e4);
\draw[->,gray,semithick] (s0)--+($0.5*(s)-0.5*(s0)$);
\draw[->,gray,semithick] (e)--+($0.5*(e0)-0.5*(e)$);
\draw[->,gray,semithick] (e0)--+($0.5*(q)-0.5*(e0)$);
\draw[->,gray,semithick] (q)--+($0.5*(e1)-0.5*(q)$);
\draw[->,gray,semithick] (e1)--+($0.5*(e2)-0.5*(e1)$);
\draw[->,gray,semithick] (e2)--+($0.5*(e3)-0.5*(e2)$)  node [above,scale=\ndsc] {$2$};;
\draw[->,gray,semithick] (e3)--+($0.5*(e4)-0.5*(e3)$);
\draw[->,gray,semithick] (s)--+($0.5*(e)-0.5*(s)$) node [below,scale=\ndsc] {$1$};

\fill[black] (s) circle (\R) node[below,scale=\ndsc] {$s_1$};
\fill[black] (e) circle (\R) node[below,scale=\ndsc] {$e_1$};

\fill[black] (e2) circle (\R) node[above,scale=\ndsc] {$s_2$};
\fill[black] (e3) circle (\R) node[above,scale=\ndsc] {$e_2$};

\fill[black] (e0) circle (\R);
\fill[black] (s0) circle (\R);
\fill[black] (e) circle (\R);
\fill[black] (s) circle (\R);
\fill[black] (q) circle (\R);
\fill[black] (e1) circle (\R);
\fill[black] (e2) circle (\R);
\fill[black] (e3) circle (\R);
\fill[black] (e4) circle (\R);
%\path[gray] (n) node [below] {$1$};
%\fill[black,opacity=0.25] (n) circle (\R) node[above] {$n$};
\end{tikzpicture}



==> figures/fig_merging2m.tikz.tex <==

\definecolor{myBlue}{rgb}{0.75,0.9,1}
\definecolor{myDarkBlue}{rgb}{0.3,    0.650,    0.8500}

%for fillbetween
\pgfdeclarelayer{ft2} %front layer
\pgfdeclarelayer{ft}
\pgfdeclarelayer{bg} %background layer
\pgfsetlayers{behind,main,ft,above} %for some reason it has to be "above/behind/glass" to be used in scope


%view angles
\newcommand{\vaOne}{60} 
\newcommand{\vaTwo}{115} 


\tdplotsetmaincoords{\vaOne}{\vaTwo}
\pgfplotsset{compat=newest}

\begin{tikzpicture}[tdplot_main_coords]

\def\R{0.05cm}
\def\ndsc{0.6}
\coordinate (e) at (2cm,1.25cm);  
\coordinate (s) at (0.75cm,1cm);  
\coordinate (e0) at (3cm,0.75cm);  
\coordinate (s0) at (-0.3cm,0.2cm);
\coordinate (e1) at (2.8cm,1.5cm);
\coordinate (e2) at (1.9cm,1.5cm);
\coordinate (e3) at (0.7cm,1.15cm);
\coordinate (e4) at (-0.3cm,1.0cm);
\coordinate (q) at (3.5cm,1.15cm);
\coordinate (n) at ($0.5*(s)+0.5*(e)$);
\coordinate (s1e2) at ($0.5*(s)+0.5*(e3)$);
\coordinate (e1s2) at ($0.5*(e)+0.5*(e2)$);
\coordinate (o2) at (4cm,0.2cm);

\coordinate (e2) at ($(e1s2)$);
\coordinate (e3) at ($(s1e2)$);
\coordinate (e) at ($(e1s2)$);  
\coordinate (s) at ($(s1e2)$); 

\path[fill, myBlue] (s0)--(s1e2) -- (e1s2)--(e0)--(q) --(e1)--(e1s2)--(s1e2)--(e4) --cycle;
\path[draw,gray,semithick] (s0)--(s1e2);
\path[draw,gray,semithick]  (e1s2)--(e0)--(q) --(e1)--(e1s2);
\path[draw,gray,semithick] (s1e2)--(e4);
\path[draw,semithick,dashed, gray] (s1e2) -- (e1s2);

\draw[->,gray,semithick] (s0)--+($0.5*(s)-0.5*(s0)$);
\draw[->,gray,semithick] (e)--+($0.5*(e0)-0.5*(e)$);
\draw[->,gray,semithick] (e0)--+($0.5*(q)-0.5*(e0)$);
\draw[->,gray,semithick] (q)--+($0.5*(e1)-0.5*(q)$);
\draw[->,gray,semithick] (e1)--+($0.5*(e2)-0.5*(e1)$);
%\draw[->,gray,semithick] (e2)--+($0.5*(e3)-0.5*(e2)$)  node [above] {$2$};;
\draw[->,gray,semithick] (e3)--+($0.5*(e4)-0.5*(e3)$);
\draw[->,gray,semithick,dashed] (s1e2)--+($-0.5*(s1e2)+0.5*(e1s2)$) node [below,scale=\ndsc] {$3$};

\fill[black] (s1e2) circle (\R) node[below,scale=\ndsc] {$s_3$};
\fill[black] (e1s2) circle (\R) node[below,scale=\ndsc] {$e_3$};

%\fill[black] (e2) circle (\R) node[above] {$s_2$};
%\fill[black] (e3) circle (\R) node[above] {$e_2$};

\fill[black] (e0) circle (\R);
\fill[black] (s0) circle (\R);
\fill[black] (e1s2) circle (\R);
\fill[black] (s1e2) circle (\R);
\fill[black] (q) circle (\R);
\fill[black] (e1) circle (\R);

\fill[black] (e4) circle (\R);
%\path[gray] (n) node [below] {$1$};
%\fill[black,opacity=0.25] (n) circle (\R) node[above] {$n$};
\end{tikzpicture}



==> figures/fig_mergingB2mm.tikz.tex <==

\definecolor{myBlue}{rgb}{0.75,0.9,1}
\definecolor{myDarkBlue}{rgb}{0.3,    0.650,    0.8500}

%for fillbetween
\pgfdeclarelayer{ft2} %front layer
\pgfdeclarelayer{ft}
\pgfdeclarelayer{bg} %background layer
\pgfsetlayers{behind,main,ft,above} %for some reason it has to be "above/behind/glass" to be used in scope


%view angles
\newcommand{\vaOne}{60} 
\newcommand{\vaTwo}{115} 


\tdplotsetmaincoords{\vaOne}{\vaTwo}
\pgfplotsset{compat=newest}


\begin{tikzpicture}[tdplot_main_coords]

\def\R{0.05cm}
\def\ndsc{0.6}
\coordinate (e1) at (2cm,1.25cm);  
\coordinate (s1) at (0.75cm,1cm);  
\coordinate (ne1) at (3cm,0.5cm);  
\coordinate (ps1) at (0.05cm,0.5cm);
\coordinate (s2) at (1.9cm,1.5cm);
\coordinate (e2) at (0.7cm,1.15cm);
\coordinate (pe2) at (0.05cm,1.3cm);
\coordinate (ns2) at ($(s2)+(0.85cm,-0.05cm)$);
\coordinate (q) at ($2.0*(ne1)-(3.5cm,1.35cm)$);

\coordinate (o2) at (4cm,0.2cm);
\coordinate (p0) at (0.7cm,0.0cm);


\coordinate (e2) at (s1);
\coordinate (s2) at (e1);


\path[fill, myBlue] (ps1)--(s1) -- (e1)--(ne1) --cycle;
\path[draw,gray,semithick] (ps1)--(s1) -- (e1)--(ne1);
\path[draw,gray,semithick,dashed] (pe2)--(e2)--(s2) -- (ns2);

\draw[->,gray,semithick] (ps1)--+($0.5*(s1)-0.5*(ps1)$);
\draw[->,gray,semithick] (e1)--+($0.5*(ne1)-0.5*(e1)$);

\draw[->,gray,semithick,dashed] (s2)--+($-0.5*(s2)+0.5*(ns2)$);

%\draw[->,gray,semithick,dashed] ($(s2)+0.49*(e2)-0.49*(s2)$)--($(s2)+0.5*(e2)-0.5*(s2)$)  node [above] {$2$};
\draw[->,gray,semithick,dashed] (pe2)--+($-0.5*(pe2)+0.5*(e2)$);
\draw[->,gray,semithick] (s1)--+($0.5*(e1)-0.5*(s1)$) node [below,scale=\ndsc] {  $3$};

\fill[black] (s1) circle (\R) node[below,scale=\ndsc] {  $s_3$};
\fill[black] (e1) circle (\R) node[below,scale=\ndsc] {  $e_3$};

%\fill[black] (s2) circle (\R) node[above] {$s_2$};
%\fill[black] (e2) circle (\R) node[above] {$e_2$};

\fill[black] (ne1) circle (\R);
\fill[black] (ps1) circle (\R);
\fill[black] (e1) circle (\R);
\fill[black] (s1) circle (\R);

%\fill[black] (e2) circle (\R);
\fill[black] (pe2) circle (\R);
\fill[black] (ns2) circle (\R);
\end{tikzpicture}



==> figures/fig_mergingBmm.tikz.tex <==

\definecolor{myBlue}{rgb}{0.75,0.9,1}
\definecolor{myDarkBlue}{rgb}{0.3,    0.650,    0.8500}

%for fillbetween
\pgfdeclarelayer{ft2} %front layer
\pgfdeclarelayer{ft}
\pgfdeclarelayer{bg} %background layer
\pgfsetlayers{behind,main,ft,above} %for some reason it has to be "above/behind/glass" to be used in scope


%view angles
\newcommand{\vaOne}{60} 
\newcommand{\vaTwo}{115} 


\tdplotsetmaincoords{\vaOne}{\vaTwo}
\pgfplotsset{compat=newest}


\begin{tikzpicture}[tdplot_main_coords]

\def\R{0.05cm}
\def\ndsc{0.6}
\coordinate (e1) at (2cm,1.25cm);  
\coordinate (s1) at (0.75cm,1cm);  
\coordinate (ne1) at (3cm,0.5cm);  
\coordinate (ps1) at (0.05cm,0.5cm);
\coordinate (s2) at (1.9cm,1.5cm);
\coordinate (e2) at (0.7cm,1.15cm);
\coordinate (pe2) at (0.05cm,1.3cm);
\coordinate (ns2) at ($(s2)+(0.85cm,-0.05cm)$);
\coordinate (q) at ($2.0*(ne1)-(3.5cm,1.35cm)$);

\coordinate (o2) at (4cm,0.2cm);
\coordinate (p0) at (0.7cm,0.0cm);


\path[fill, myBlue] (ps1)--(s1) -- (e1)--(ne1) --cycle;
\path[draw,gray,semithick] (ps1)--(s1) -- (e1)--(ne1);
\path[draw,gray,semithick,dashed] (pe2)--(e2)--(s2) -- (ns2);

\draw[->,gray,semithick] (ps1)--+($0.5*(s1)-0.5*(ps1)$);
\draw[->,gray,semithick] (e1)--+($0.5*(ne1)-0.5*(e1)$);

\draw[->,gray,semithick,dashed] (s2)--+($-0.5*(s2)+0.5*(ns2)$);

\draw[->,gray,semithick,dashed] ($(s2)+0.49*(e2)-0.49*(s2)$)--($(s2)+0.5*(e2)-0.5*(s2)$)  node [above,scale=\ndsc] {  $2$};
\draw[->,gray,semithick,dashed] (pe2)--+($-0.5*(pe2)+0.5*(e2)$);
\draw[->,gray,semithick] (s1)--+($0.5*(e1)-0.5*(s1)$) node [below,scale=\ndsc] {  $1$};

\fill[black] (s1) circle (\R) node[below,scale=\ndsc] {  $s_1$};
\fill[black] (e1) circle (\R) node[below,scale=\ndsc] {  $e_1$};

\fill[black] (s2) circle (\R) node[above,scale=\ndsc] {  $s_2$};
\fill[black] (e2) circle (\R) node[above,scale=\ndsc] {  $e_2$};

\fill[black] (ne1) circle (\R);
\fill[black] (ps1) circle (\R);
\fill[black] (e1) circle (\R);
\fill[black] (s1) circle (\R);

%\fill[black] (e2) circle (\R);
\fill[black] (pe2) circle (\R);
\fill[black] (ns2) circle (\R);
\end{tikzpicture}


==> figures/fig_one_nodem.tikz.tex <==

\definecolor{myBlue}{rgb}{0.75,0.9,1}
\definecolor{myDarkBlue}{rgb}{0.3,    0.650,    0.8500}

%for fillbetween
\pgfdeclarelayer{ft2} %front layer
\pgfdeclarelayer{ft}
\pgfdeclarelayer{bg} %background layer
\pgfsetlayers{behind,main,ft,above} %for some reason it has to be "above/behind/glass" to be used in scope


%view angles
\newcommand{\vaOne}{60} 
\newcommand{\vaTwo}{115} 


\tdplotsetmaincoords{\vaOne}{\vaTwo}
\pgfplotsset{compat=newest}


\begin{tikzpicture}[tdplot_main_coords]

\def\R{0.05cm}
\def\ndsc{0.6}
\coordinate (e) at (2cm,1.25cm);  
\coordinate (s) at (0.75cm,1cm);  
\coordinate (e0) at (3cm,0.75cm);  
\coordinate (s0) at (-0.3cm,0.2cm);
\coordinate (e1) at (2.8cm,1.5cm);
\coordinate (e2) at (1.9cm,1.5cm);
\coordinate (e3) at (0.7cm,1.15cm);
\coordinate (e4) at (-0.3cm,1.0cm);
\coordinate (q) at (3.5cm,1.15cm);
\coordinate (n) at ($0.5*(s)+0.5*(e)$);
\coordinate (o2) at (4cm,0.2cm);

\path[fill, myBlue] (s0)--(s) -- (e)--(e2)--(e3)--(e4) --cycle;
\path[draw,gray,semithick] (s0)--(s) -- (e)--(e2)--(e3)--(e4);
\draw[->,gray,semithick] (s0)--+($0.5*(s)-0.5*(s0)$);
\draw[->,gray,semithick] (e)--+($0.7*(e2)-0.7*(e)$) node [right,scale=\ndsc] {  $3$};
%\draw[->,gray,semithick] (e0)--+($0.5*(q)-0.5*(e0)$);
%\draw[->,gray,semithick] (q)--+($0.5*(e1)-0.5*(q)$);
%\draw[->,gray,semithick] (e1)--+($0.5*(e2)-0.5*(e1)$);
\draw[->,gray,semithick] (e2)--+($0.5*(e3)-0.5*(e2)$)  node [above,scale=\ndsc] {  $2$};;
\draw[->,gray,semithick] (e3)--+($0.5*(e4)-0.5*(e3)$);
\draw[->,gray,semithick] (s)--+($0.5*(e)-0.5*(s)$) node [below,scale=\ndsc] {  $1$};

%\fill[black] (s) circle (\R) node[below] {$s_1$};
%\fill[black] (e) circle (\R) node[below] {$e_1$};

%\fill[black] (e2) circle (\R) node[above] {$s_2$};
%\fill[black] (e3) circle (\R) node[above] {$e_2$};

%\fill[black] (e0) circle (\R);
\fill[black] (s0) circle (\R);
\fill[black] (e) circle (\R);
\fill[black] (s) circle (\R);
%\fill[black] (q) circle (\R);
%\fill[black] (e1) circle (\R);
\fill[black] (e2) circle (\R);
\fill[black] (e3) circle (\R);
\fill[black] (e4) circle (\R);
%\path[gray] (n) node [below] {$1$};
%\fill[black,opacity=0.25] (n) circle (\R) node[above] {$n$};
\end{tikzpicture}



==> figures/fig_param.tikz.tex <==

\definecolor{myBlue}{rgb}{0.75,0.9,1}
\definecolor{myDarkBlue}{rgb}{0.3,    0.650,    0.8500}

%for fillbetween
\pgfdeclarelayer{ft2} %front layer
\pgfdeclarelayer{ft}
\pgfdeclarelayer{bg} %background layer
\pgfsetlayers{behind,main,ft,above} %for some reason it has to be "above/behind/glass" to be used in scope


%view angles
\newcommand{\vaOne}{60} 
\newcommand{\vaTwo}{115} 


\tdplotsetmaincoords{\vaOne}{\vaTwo}
\pgfplotsset{compat=newest}


\begin{tikzpicture}[tdplot_main_coords]

\def\R{2.5}
\def\Ry{0.3}

\coordinate (O) at (0,0,0);  
% ball (grey) ----------------------------------------------
\shade[ball color =lightgray , opacity = 0.4] (O) circle (\R cm);
\path[draw, name path=contour] (0 cm,0 cm) circle (\R cm);
  
    %\tdplotsetrotatedcoords{0}{0}{180};
    %\draw[tdplot_rotated_coords] (O) -- (0,\R,0) node {$o$};

% blue section ---------------------------------------------    
\path[name path=rightSec, thick,canvas is zy plane at x=0] (\R,0) arc [start angle=0,end angle=180,radius=\R];
    
\path[name path=leftSec, thick,canvas is xz plane at y=0] (0,\R) arc [start angle=90,end angle=-90,radius=\R];

\path [name intersections={of=contour and rightSec,by=rsc}];
\path [name intersections={of=leftSec and contour,by=lsc}];

%ugly walkaround
\coordinate (Q) at (0,0,-\R*0.2);
\coordinate (rsc2) at ($(rsc)+(Q)$);
\coordinate (lsc2) at ($(lsc)+(Q)$);
\fill[white] (0,0,-\R) -- (rsc) -- (rsc2) -- (lsc2)  -- (lsc) -- cycle; 

\begin{scope}[on above layer]
%contours of the blue section
\path[draw,name path=rightSec, thin,canvas is zy plane at x=0] (\R,0) arc [start angle=0,end angle=180,radius=\R];
    
\path[draw,name path=leftSec, thin,canvas is xz plane at y=0] (0,\R) arc [start angle=90,end angle=-90,radius=\R];

%\end{scope}
\tikzfillbetween[of=leftSec and rightSec, on layer=ft]{myBlue, opacity=1};


%\draw[->] (O) -- (0,2,0) node {$y$}; 


\begin{scope}[canvas is xy plane at z=0]
    \coordinate (L) at ({cos(\vaTwo-180)*\R cm}, {sin(\vaTwo-180)*\R cm});
    %equator ------------------------------------------------
    \path[draw,thin,name path=equator1] (L) arc [start angle={\vaTwo-180},end angle=0,radius=\R cm];
    \path[draw,thin,name path=equator2,dashed] (\R,0) arc [start angle=0,end angle=90,radius=\R cm];
    \path[draw,thin,name path=equator3] (0,\R) arc [start angle=90,end angle={\vaTwo},radius=\R cm];
    %phi ------------------------------------------------------
    %\path[draw, ->, semithick] ({-\rx2},{\h}) arc [start angle=-180,end angle=-135,x radius=\rx2,y radius=\ry2] node[midway,above] {$\phi$};
\end{scope}  



%position (r and rho axis) ------------------------------------
\begin{scope}[canvas is yz plane at x = 0]
    \draw[->, semithick] (O) -- ({\R*cos(45)},{\R*sin(45)}) node[left] {$\textbf{r}(s,t)$};
    \draw[->, semithick] (O) -- ({\R*1.3},0) node[right] {$\rho$};
    % s ---------------------------------------
    \path[draw,->,semithick] (0,-\R) arc [start angle=-90,end angle=-70,radius=\R] node[midway,below] {$s$};
\end{scope}
% z ------------------------------------------------------
\draw[->] (0,0,{-\R*1.2}) -- (0,0,{\R*1.3}) node[above] {$z$};

%vortex lines
\begin{scope}
        \foreach \Th in {-40,-30,...,50} {
        \def\rv{cos(\Th)*\R};
        \def\hv{sin(\Th)*\R};
        
        \begin{scope} %for clipping
        \path[canvas is xy plane at z = \hv, name path=pilot] (0,0) circle (\rv);
        \path [name intersections={of=pilot and contour,by=K}];
        \clip($(K)+(1 cm,0 cm)$) rectangle (-3cm,-3cm);
    
        \path[draw,thin,->,gray,canvas is xy plane at z = \hv] (0,{\rv}) arc [start angle=90,end angle=360,radius=\rv]; 
        \end{scope}
        } 
       \foreach \Th in {60,70} {
        \def\rv{cos(\Th)*\R};
        \def\hv{sin(\Th)*\R};
        \path[draw,thin,->,gray,canvas is xy plane at z = \hv] (0,{\rv}) arc [start angle=90,end angle=360,radius=\rv]; 
        }
\end{scope}

\draw [gray] ({-0.78*\R cm}, {0.78*\R cm}) node {$\boldsymbol{\omega}$};
\draw [->] ({0.4*\R},0,0) arc [start angle=0,end angle=90,radius={0.4*\R}] node[midway,below] {$\phi$};
\draw [->,myDarkBlue] ({\R*0.45},0,{\R*0.25}) -- ({\R*0.45},0,{\R*0.6}) node[midway, right] {$\boldsymbol{b}$};

\end{scope}


 
\end{tikzpicture}



==> figures/fig_ref1.tikz.tex <==

\definecolor{myBlue}{rgb}{0.75,0.9,1}
\definecolor{myDarkBlue}{rgb}{0.3,    0.650,    0.8500}

%for fillbetween
\pgfdeclarelayer{ft2} %front layer
\pgfdeclarelayer{ft}
\pgfdeclarelayer{bg} %background layer
\pgfsetlayers{behind,main,ft,above} %for some reason it has to be "above/behind/glass" to be used in scope


%view angles
\newcommand{\vaOne}{60} 
\newcommand{\vaTwo}{115} 


\tdplotsetmaincoords{\vaOne}{\vaTwo}
\pgfplotsset{compat=newest}


\begin{tikzpicture}[tdplot_main_coords]

\def\R{0.05cm}

\coordinate (e) at (3cm,1.5cm);  
\coordinate (s) at (0.75cm,1cm);  
\coordinate (e0) at (4cm,1.5cm);  
\coordinate (s0) at (-0.3cm,0.2cm);
\coordinate (n) at ($0.5*(s)+0.5*(e)$);
\coordinate (o2) at (4cm,0.2cm);

\path[fill, myBlue] (s0)--(s) -- (e)--(e0)--(o2)--cycle;
\path[draw,gray,semithick] (s0)--(s) -- (e)--(e0);
\draw[->,gray,semithick] (s0)--+($0.5*(s)-0.5*(s0)$);
\draw[->,gray,semithick] (e)--+($0.5*(e0)-0.5*(e)$);
\draw[->,gray,semithick] (s)--+($0.5*(e)-0.5*(s)$);

\fill[black] (s) circle (\R) node[above] {$s$};
\fill[black] (e) circle (\R) node[above] {$e$};
\fill[black] (e0) circle (\R);
\fill[black] (s0) circle (\R);
\path[gray] (n) node [below] {$1$};
%\fill[black,opacity=0.25] (n) circle (\R) node[above] {$n$};
\end{tikzpicture}



==> figures/fig_ref2.tikz.tex <==

\definecolor{myBlue}{rgb}{0.75,0.9,1}
\definecolor{myDarkBlue}{rgb}{0.3,    0.650,    0.8500}

%for fillbetween
\pgfdeclarelayer{ft2} %front layer
\pgfdeclarelayer{ft}
\pgfdeclarelayer{bg} %background layer
\pgfsetlayers{behind,main,ft,above} %for some reason it has to be "above/behind/glass" to be used in scope


%view angles
\newcommand{\vaOne}{60} 
\newcommand{\vaTwo}{115} 


\tdplotsetmaincoords{\vaOne}{\vaTwo}
\pgfplotsset{compat=newest}


\begin{tikzpicture}[tdplot_main_coords]

\def\R{0.05cm}

\coordinate (e) at (3cm,1.5cm);  
\coordinate (s) at (0.75cm,1cm);  
\coordinate (e0) at (4cm,1.5cm);  
\coordinate (s0) at (-0.3cm,0.2cm);
\coordinate (n) at ($0.5*(s)+0.5*(e)$);
\coordinate (o2) at (4cm,0.2cm);

\path[fill, myBlue] (s0)--(s) -- (e)--(e0)--(o2)--cycle;
\path[draw,gray,semithick] (s0)--(s) -- (e)--(e0);
\draw[->,gray,semithick] (s0)--+($0.5*(s)-0.5*(s0)$);
\draw[->,gray,semithick] (e)--+($0.5*(e0)-0.5*(e)$);
\draw[->,gray,semithick] (s)--+($0.5*(n)-0.5*(s)$) node [below] {$2$};
\draw[->,gray,semithick] (n)--+($0.5*(e)-0.5*(n)$) node [below] {$3$};

\fill[black] (s) circle (\R) node[above] {$s$};
\fill[black] (e) circle (\R) node[above] {$e$};
\fill[black] (n) circle (\R) node[above] {$n$};
\fill[black] (e0) circle (\R);
\fill[black] (s0) circle (\R);
%\path[gray] (n) node [below] {$1$};
%\fill[black,opacity=0.25] (n) circle (\R) node[above] {$n$};
\end{tikzpicture}



==> figures/fig_unit_vecs2.tikz.tex <==

\definecolor{myBlue}{rgb}{0.75,0.9,1}
\definecolor{myGreen}{rgb}{0.1,0.7,0.3}
\definecolor{myGray}{rgb}{0.8711,0.8711,0.8711}
\definecolor{myDarkBlue}{rgb}{0.3,    0.650,    0.8500}
\definecolor{myDarkBlue2}{rgb}{0.2,    0.450,    0.6500}
%for fillbetween
\pgfdeclarelayer{ft2} %front layer
\pgfdeclarelayer{ft}
\pgfdeclarelayer{bg} %background layer
\pgfsetlayers{behind,main,ft,above} %for some reason it has to be "above/behind/glass" to be used in scope



%view angles
\newcommand{\vaOne}{60} 
\newcommand{\vaTwo}{115} 


\tdplotsetmaincoords{\vaOne}{\vaTwo}

\tdplotsetmaincoords{\vaOne}{\vaTwo}
\pgfplotsset{compat=newest}


\begin{tikzpicture}[tdplot_main_coords]

\def\R{1.5}
\def\Sc{8}
\coordinate (O) at (0,0,0);  
%def\Sc2{6}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% ball (grey) ----------------------------------------------
\shade[ball color =lightgray , opacity = 0.4] (O) circle (\R cm);
\path[draw, name path=contour] (0 cm,0 cm) circle (\R cm);
  

\begin{scope}[on above layer]


\draw[->] (0,0,{-\R*1.2}) -- (0,0,{\R*1.3}) node[above] {$z$};
%\draw[->] (0,0,0) -- (0,{\R*1.3},0) node[above] {$\rho$};
%\draw [->] ({0.4*\R},0,0) arc [start angle=0,end angle=90,radius={0.4*\R}] node[midway,below] {$\phi$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%points at 3D plot
\def\thA{50};
\def\phA{105};
\coordinate (A) at ({\R*sin(\thA)*cos(\phA)},{\R*sin(\thA)*sin(\phA)},{\R*cos(\thA)});

\def\thB{90};
\def\phB{50};
\coordinate (B) at ({\R*sin(\thB)*cos(\phB)},{\R*sin(\thB)*sin(\phB)},{\R*cos(\thB)});


%\draw (B) circle (0.1 cm);
\draw [->,thick] (O) -- (A) node[above left] {\footnotesize $A$};
\draw [->,thick] (O) -- (B) node[below left] {\footnotesize $B$};


\path[draw, dashed, ultra thin, name path=Acirc] (0,0,{\R*cos(\thA)}) circle ({\R*sin(\thA)});
\path[draw, dashed, ultra thin, name path=Bcirc] (0,0,{\R*cos(\thB)}) circle ({\R*sin(\thB)});

\path [name intersections={of=contour and Acirc}];
  \coordinate (AC1)  at (intersection-1);
   \coordinate (AC2)  at (intersection-4);

\path [name intersections={of=contour and Bcirc}];
  \coordinate (BC1)  at (intersection-1);
  \coordinate (BC2)  at (intersection-2);
%\draw (AC1) circle(0.05 cm);
%\draw (AC2) circle(0.05 cm);
%\draw (BC1) circle(0.05 cm);
%\draw (BC2) circle(0.05 cm);


\begin{scope}
    \clip (AC1) -- (AC2) -- ($1.25*(BC2)$) -- ($1.25*(BC1)$) -- cycle;
    \path[draw, ultra thin] (0,0,{\R*cos(\thA)}) circle ({\R*sin(\thA)});
\end{scope}

\begin{scope}
    \clip (BC1) -- (BC2) --+ ($(0,0,-\R)$) -- ($(BC1)+(0,0,-\R)$) -- cycle;
    \path[draw, ultra thin] (0,0,{\R*cos(\thB)}) circle ({\R*sin(\thB)});
\end{scope}

%% little unit vectors
\def\uvs{0.5};
\coordinate (Ar) at ($(A)+({\uvs*cos(\phA)},{\uvs*sin(\phA)},0)$);
\coordinate (Aph) at ($(A)+({-\uvs*sin(\phA)},{\uvs*cos(\phA)},0)$);
\coordinate (Az) at ($(A)+(0,0,\uvs)$);
\draw [->,semithick] (A) -- (Ar);% node [right] {\footnotesize $\hat{\rho}$};
\draw [->,semithick] (A) -- (Aph);% node [right] {\footnotesize $\hat{\phi}$};
\draw [->,semithick] (A) -- (Az);% node [above] {\footnotesize $\hat{z}$};

\coordinate (Br) at ($(B)+({\uvs*cos(\phB)},{\uvs*sin(\phB)},0)$);
\coordinate (Bph) at ($(B)+({-\uvs*sin(\phB)},{\uvs*cos(\phB)},0)$);
\coordinate (Bz) at ($(B)+(0,0,\uvs)$);
\draw [->,semithick] (B) -- (Br);% node [left] {\footnotesize $\hat{\rho}$};
\draw [->,semithick] (B) -- (Bph);% node [above] {\footnotesize $\hat{\phi}$};
\draw [->,semithick] (B) -- (Bz);% node [above] {\footnotesize $\hat{z}$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[rotate around z=25, rotate around y=-30,canvas is yz plane at x=0]

\coordinate (M) at ($0.5*({\R*cos(45)},{\R*sin(45)})+0.5*({\R*cos(30)},{\R*sin(30)})$);
\coordinate (OO) at ($-4.5*(M)$); %just translation
\coordinate (M1) at ($\Sc*(M)+(OO)$);
%\path[draw,->] (A) -- (B) -- (C) -- (D) -- cycle;
\path [name path=dashCirc2] (M) circle ({\R*0.2 cm});

%% clipped zoom ------------------------------------------------

\begin{scope}
    \def\scu{1.25}; %scale of the zoomed drawing
    \def\scuv{\scu*0.75}; %scale of the unit vectors here
    \clip(M1) circle ({\Sc*\R*0.28 cm});
    %\draw (OO) circle ({\R*\Sc cm});
    
    %\draw[fill,lightgray, opacity = 0.4](M1) circle ({\scu*\R*sin(\thB)});
    \shade[ball color =lightgray , opacity = 0.4] (M1) circle ({\scu*\R*sin(\thB)});
    
    \draw(M1) circle ({\scu*\R*sin(\thB)});
    \draw(M1) circle ({\scu*\R*sin(\thA)});
    \coordinate (a) at ($(M1)+({\scu*\R*sin(\thA)*cos(\phA-90)},{\scu*\R*sin(\thA)*sin(\phA-90)})$);
    \coordinate (b) at ($(M1)+({\scu*\R*sin(\thB)*cos(\phB-90)},{\scu*\R*sin(\thB)*sin(\phB-90)})$);
%    \draw (a) circle (0.05);
%    \draw (b) circle (0.05);


%unit vectors
    \coordinate (ar) at ($({\scuv*\R*cos(\phA-90)},{\scuv*\R*sin(\phA-90)})$);
    \coordinate (aph) at ($({-\scuv*\R*sin(\phA-90)},{\scuv*\R*cos(\phA-90)})$);


    \coordinate (br) at ($({\scuv*\R*cos(\phB-90)},{\scuv*\R*sin(\phB-90)})$);
    \coordinate (bph) at ($({-\scuv*\R*sin(\phB-90)},{\scuv*\R*cos(\phB-90)})$);
    
 % angles
 \draw[fill,myBlue] (a)--($(a)+0.5*(br)$) arc (\phB-90:\phA-90:\scuv*0.5*\R)--cycle;
 \draw[->] ($(a)+0.5*(br)$) arc (\phB-90:\phA-90:\scuv*0.5*\R) node[midway] {\tiny $\Delta \phi\quad\;\;$};

 \draw[fill,myBlue] (a)--($(a)+0.5*(bph)$) arc (\phB:\phA:\scuv*0.5*\R)--cycle;
 \draw[->] ($(a)+0.5*(bph)$) arc (\phB:\phA:\scuv*0.5*\R) node[below, midway] {\tiny $\Delta \phi\;$};

 \draw[fill,myBlue] (M1)--($(M1)+0.5*(br)$) arc (\phB-90:\phA-90:\scuv*0.5*\R)--cycle;
 \draw[->] ($(M1)+0.5*(br)$) arc (\phB-90:\phA-90:\scuv*0.5*\R) node[midway] {\tiny $\Delta \phi\quad\;\;$};

% lines
    \draw[ultra thin, gray] ($(a)-10*(br)$) -- ($(a)+10*(br)$);
    \draw[ultra thin, gray] ($(a)-10*(bph)$) -- ($(a)+10*(bph)$);
    %\draw[ultra thin, gray] ($(b)-10*(ar)$) -- ($(b)+10*(ar)$);
    %\draw[ultra thin, gray] ($(b)-10*(aph)$) -- ($(b)+10*(aph)$);

% unit vectors drawing (above angles)
    \draw[->,thick] (b) --+ (br) node[above] {\small $\hat{\rho}_B$};
    \draw[->,thick] (b) --+ (bph)node[right] {\small $\hat{\phi}_B$};
    \draw[->,thick] (a) --+ (ar) node[above] {\small $\hat{\rho}_A$};
    \draw[->,thick] (a) --+ (aph) node[above] {\small$\hat{\phi}_A$};
% position vectors drawing
    \draw[->,thick] (M1) -- (a) node[above left] {\small $A$};
    \draw[->,thick] (M1) -- (b) node[left] {\small $B$};


\draw[fill, myGray] (M1) circle (0.075cm);
\draw (M1) circle (0.075cm);
\draw[fill] (M1) circle (0.025cm) node[left] {$z$};   
 
\end{scope}

\path [draw,dashed,name path =dashCirc] ($(M1)$) circle ({\Sc*\R*0.28 cm});



\end{scope}

\end{scope}
\end{tikzpicture}


